On Path-Complete Lyapunov Functions: Geometry and Comparison

We study optimization-based criteria for the stability of switching systems, known as Path-Complete Lyapunov Functions, and ask the question "can we decide algorithmically when a criterion is less conservative than another". Our contribution is twofold. First, we show that a Path-Complete Lyapunov Function, which is a multiple Lyapunov function by nature, can always be expressed as a common Lyapunov function taking the form of a combination of minima and maxima of the elementary functions that compose it. Geometrically, our results provide for each Path-Complete criterion an implied invariant set. Second, we provide a linear programming criterion allowing to compare the conservativeness of two arbitrary given Path-Complete Lyapunov functions.

==> images/2Lift.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                          {$a_7$};
  \node[state] (b)  [above left of = a]                        {$b_7$};
   \node[state] (c) [above right of = a]                         {$c_7$};
    \node[state] (d)       [below right of = a]                   {$d_7$};
     \node[state] (e)      [below left of  = a ]                    {$e_7$};
     
  \path (a) edge [bend left = 35] node [above, pos = 0.4] {$1$} (b)
     		edge [bend left = 35] node [below, pos = 0.6] {$1$} (c)
     		edge [bend left = 35] node [below, pos = 0.4] {$2$} (d)
		    edge [bend left = 35] node [above, pos = 0.6] {$2$} (e)
  		(b) edge [bend left = 35] node [below, pos = 0.4]{$1$} (a)
  		(c) edge [bend left = 35] node [above, pos = 0.6] {$2$} (a)
  		(d) edge [bend left = 35] node [above, pos = 0.4] {$1$} (a)
  		(e) edge [bend left = 35] node [below, pos = 0.6] {$2$} (a);
  	    	;
\end{tikzpicture}


==> images/4nodesInBijection.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale =1, transform shape ]
 \node[state] (a)                         {$a$};
 \node[state] (b)     [right of = a]       {$b$};
 \node[state] (c)     [right of = b]      {$c$};
 \node[state] (d)     [below of = b]      {$d$};
 
  \path (a) edge node {$1$} (b)
  			edge [bend right] node{$2$} (d)
  		(b) edge  [bend left] node [below]{$1$} (c)
  			edge [bend right] node {$2$} (c)
  		(c) edge node {$1$} (d)
  			edge [bend right = 45]node [above]{$2$} (a)
  		(d) edge  node [above] {$1$} (a)
  			edge node [right] {$2$} (b)
  		;
\end{tikzpicture}




==> images/G5.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a_5$};
 \node[state] (V2)     [right of = V1]       {$b_5$};
 
  \path (V1)edge [loop,  out = 120, in = 60, min distance = 10mm]   node {$1$} (V1)
			edge             node {$1$} (V2)
      	    edge [bend left] node {$2$} (V2)
      (V2)    edge [bend left] node {$1$}            (V1);

\end{tikzpicture}

==> images/G6.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a_6$};
 \node[state] (V2)     [right of = V1]       {$b_6$};
 
  \path (V2)edge [loop,  out = 120, in = 60, min distance = 10mm]   node {$2$} (V2)
			edge             node {$1$} (V1)
      	    edge [bend left] node {$2$} (V1)
      (V1)    edge [bend left] node {$1$}            (V2);
 
\end{tikzpicture}

==> images/S.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                          {$a_4$};
 \node[state] (b)     [right of = a]       {$b_4$};
 \node[state] (c)     [right of = b]       {$c_4$};
 \node[state] (d)     [right of = c]       {$d_4$};

  \path (a) edge [bend left]        node [below]{$1$} (b)
  	    (c) edge [bend left] node [below]{$1$} (d)
  	    (b) edge [bend left] node [below]{$1$} (a)
  	    	edge  node [below]{$1$} (c)
  	    	edge [bend left = 45]node [above] {$1$} (d)
  	    (d) edge [bend left = 50]node{$2$} (a)
  	    	edge [bend left] node{$2$} (c)
  	    	edge [loop,  out = 30, in = -30, min distance = 10mm] node{$2$} (d)
  	    	;
\end{tikzpicture}




==> images/compGraph_illst_posilk.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 0.7, transform shape ]
 \node[state] (e)                          {$\epsilon$};
 
 \node[state] (1)     [above right = 1 cm and 2 cm of  e]       {$1$};
 \node[state] (2)     [below right = 1 cm and 2 cm of  e]       {$2$};
 
 \node[state] (11)     [above right = 0.5 cm and 2 cm  of  1]      {$1,1$};
 \node[state] (21)     [below  right = 0.25 cm and 2 cm  of 1]      {$1,2$};
  
 \node[state] (12)     [above right = 0.25 cm and 2 cm  of  2]       {$2,1$};
 \node[state] (22)     [below  right = 0.5 cm and 2 cm  of 2]       {$2,2$};
  
   
 \node[state] (-1)     [below left = 1 cm and 2 cm of  e]       {$-1$};
 \node[state] (-2)     [above left = 1 cm and 2 cm of  e]       {$-2$};
 
 \node[state] (-12)     [below right = 0.5 cm and 2 cm  of  -1]      {$2,-1$};  
 \node[state] (-21)     [above right = 0.25 cm and 2 cm  of  -2]       {$1,-2$};
 
 


  \path (e) edge  node {$1$} (1)
  			edge  node {$2$} (2)
  		(1) edge node {$1$} (11)
  			edge  node {$2$} (21)
  		(2) edge node {$1$}(12)
  			edge  node {$2$} (22)
  		(-1) edge node {$1$} (e)
  		(-2) edge  node {$2$}(e)
  		(-12) edge  node {$1$} (2)
  		(-21) edge node {$2$} (1)
		
  	    	;
  	    	
  	    	
  	    	
  	    	
\end{tikzpicture}



==> images/edge-expanded.tikz <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick, scale = 1]
 
  \node[state] (Vi)                           {$i = s_1$};
  \node[state] (V2)      [right of = Vi]      {$s_2$};  
  \node[state] (Vj)      [right of = V2]      {$j = s_{3}$};
  \path (Vi)edge [bend left]             node {$\sigma_1$} (V2);
    \path (V2)edge [bend left]             node {$\sigma_2$} (Vj);
\end{tikzpicture}



==> images/newInvariance1.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'newInvariance1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{134.21080989bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89885589)%
    \put(0,0){\includegraphics[width=\unitlength]{\IMG/newInvariance1.eps}}%
    \put(0.45,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.05,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0,0.80){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2X_1$}}}%
    \put(0.72,0.77){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2X_2$}}}%
    \put(0.33,0.31){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_*$}}}%
    \put(-0.01,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2X*$}}}%
  \end{picture}%
\endgroup%


==> images/notPathComplete.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a$};
 \node[state] (V2)     [right of = V1]       {$b$};
  \path (V1)edge [looseness = 10, loop left]             node {$1$} (V1)
      	    edge [bend left] node {$11$}            (V2)
     	(V2)edge [bend left]             node {$22$} (V1)
      	    edge [loop right] node {$2$} (V2);
\end{tikzpicture}

==> images/observerS.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcd)                          {$a_4,b_4,c_4,d_4$};
 \node[state] (acd)     [node distance = 3cm, right of = abcd]       {$a_4,c_4,d_4$};
 \node[state] (bd)     [node distance = 2.5cm, right of = acd]       {$b_4,d_4$};

  \path (abcd) edge [loop,  out = 120, in = 60, min distance = 12mm] node {$1$} (abcd)
  				edge node {$2$} (acd)
  		(acd) edge [loop,  out = 120, in = 60, min distance = 10mm] node {$2$} (acd)
  			  edge [bend left] node {$1$} (bd)
  	    (bd) edge node {$1$} (acd)
  	    	edge [bend left] node{$2$} (acd)
  	    	;
\end{tikzpicture}




==> images/simulated.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (A)                         {$a'$};

  \node[state] (B)     [right  of = A] {$b'_1$};
 \node[state] (D)	  [right of = B] {$c'$};
  \node[state] (C)     [node distance = 2cm, above  of = B] {$b'_2$};
  \path (A) edge [loop above] node {$2$} (A)
  			edge [loop left] node {$1$} (A)
  			edge [bend left = 15] node {$1$} (B)
  			edge  node {$1$} (C)
  		(B) edge [loop below] node {$2$} (B)
  			edge node{$2$} (C)
  			edge [bend left] node {$3$} (A)  		
  		(C) edge [bend left] node {$3$} (D)
  		(D) edge [loop right] node {$3$} (D)
  			edge [bend left] node {$2$} (B)
  			edge [bend left] node {$2$} (C)
  			edge [bend left= 60] node {$3$} (A)
  		
  		;
\end{tikzpicture}




==> images/simulated2.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                         {$a$};
 \node[state] (b)    [node distance = 2cm, below of = a]                     {$b$};
 \node[state] (c)      [right of = a]                   {$c$};
 \node[state] (d)      [right of = c]                   {$d$};
 
  \path (a) edge [loop above] node {$1$} (a)
  			edge [bend left] node {$2$} (b)
  			edge [bend left] node {$1$} (c)
  		(b) edge [loop below] node {$2$} (b)
  			edge [bend left] node{$1$} (a)
  			edge node {$1$} (c)  		
  		(c) edge [loop above] node {$2$} (c)
  			edge [bend left] node {$3$} (b)
  			edge [bend left] node {$3$} (d)
  		(d) edge [loop right] node {$3$} (d)
  			edge [bend left] node {$2$} (c)
  			edge [bend left= 60] node {$3$} (b)
  		
  		;
\end{tikzpicture}




==> images/simulated2OBS.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcd)                         {$a,b,c,d$};

 \node[state, very thick] (bc)      [right of = abcd]                   {$b,c$};
  \node[state, very thick] (ac)    [node distance = 2cm, above of = bc]                     {$a,c$};
 \node[state, very thick] (bd)      [right of = bc]                   {$b,d$};
 
 \path (abcd) edge node {$1$} (ac)
 			  edge [bend right = 50] node [below] {$3$} (bd)
 			  edge  node {$2$} (bc)
       (bc)   edge [bend left] node {$1$} (ac)
       		  edge   node {$3$} (bd)
       		  edge [loop below] node [below] {$2$} (bc)
        (ac)  edge [loop above] node {$1$} (ac)
        	  edge [bend left] node {$3$} (bd)
        	  edge  node {$2$} (bc)
         (bd) edge node {$1$} (ac)
         	  edge  [loop right] node {$3$} (bd)
         	  edge [bend left] node {$2$} (bc)
        ;
\end{tikzpicture}




==> images/simulating.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                         {$a$};
 \node[state] (b)     [right of = a]       {$b$};
 \node[state] (c)     [right of = b]      {$c$};

 
  \path (a) edge [loop above] node {$2$} (a)
  			edge [loop left] node {$1$} (a)
  			edge [bend left] node {$1$} (b)
  			
  		(b) edge [loop above] node {$2$} (b)
  			edge [bend left] node {$3$} (c)
  			edge [bend left] node {$3$} (a)
  		
  		(c) edge [loop right] node {$3$} (c)
  			edge [bend left] node {$2$} (b)
  			edge [bend left= 45] node {$3$} (a)
  		
  		;
\end{tikzpicture}




==> images/star.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                   semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a_0$};

 \path (V1)edge [loop right, out = 30, in = -30, min distance = 10mm] node {$2$}             (V1)
     	   edge [loop left, out = 210, in = 150, min distance = 10mm]  node {$1$}             (V1)
     	   ;
\end{tikzpicture}



==> images/star2_HD_pecul.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a_1$};
 \node[state] (V2)     [right of = V1]       {$b_1$};
  \path (V1)edge [loop,  out = 210, in = 150, min distance = 10mm]            node {$1$} (V1)
      	    edge [bend left] node {$1$}            (V2)
     	(V2)edge [bend left]             node {$2$} (V1)
      	    edge [loop,  out = 30, in = -30, min distance = 10mm] node {$2$} (V2);
\end{tikzpicture}

==> images/star2_PD_pecul.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a_8$};
 \node[state] (V2)     [right of = V1]       {$b_8$};
  \path (V1)edge [loop,  out = 210, in = 150, min distance = 10mm]             node {$1$} (V1)
      	    edge [bend left] node {$2$}            (V2)
     	(V2)edge [bend left]             node {$1$} (V1)
      	    edge [loop,  out = 30, in = -30, min distance = 10mm] node {$2$} (V2);
\end{tikzpicture}

==> images/star2_completegraph.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a'$};
 \node[state] (V2)     [right of = V1]       {$b'$};
  \path (V1)edge [looseness = 10, loop left]             node {$1$} (V1)
      	    edge [bend left] node {$1$}            (V2)
     	(V2)edge [bend left]             node {$2$} (V1)
      	    edge [loop right] node {$2$} (V2);
\end{tikzpicture}

==> images/star2_expanded_tricka.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                          {$a_2$};
 \node[state] (b)     [left of = a]       {$b_2$};
 \node[state] (c)     [right of = a]       {$c_2$};

  \path (a) edge [bend right] node [above] {$1$} (b)
  			edge node[above]{$2$} (b)
  			 edge [bend left] node {$1$} (c)
  			edge node{$2$} (c)
  		(b) edge [bend right] node [below] {$1$} (a)
  		(c) edge [bend left] node {$2$} (a)
  	    	;
\end{tikzpicture}



==> images/star2_expanded_tricka_fail.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                          {$a_3$};
 \node[state] (b)     [left of = a]       {$b_3$};
 \node[state] (c)     [right of = a]       {$c_3$};

  \path (a) edge [bend right] node [above] {$1$} (b)
  			edge node[above]{$2$} (b)
  			 edge [bend left] node {$1$} (c)
  		(b) edge [bend right] node [below] {$1$} (a)
  		(c) edge [bend left] node {$2$} (a)
  	    	;
\end{tikzpicture}


==> images/star2_expandedish.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                          {$a$};
 \node[state] (b)     [left of = a]       {$b$};
 \node[state] (c)     [right of = a]       {$c$};

  \path (a) edge [bend right] node [above] {$1$} (b)
  			edge node[above]{$2$} (b)
  			 edge [bend left] node {$1$} (c)
  			edge node{$2$} (c)
  		(b) edge [bend right] node [below] {$1$} (a)
  		(c) edge [bend left] node {$2$} (a)
  	    	;
\end{tikzpicture}



==> images/starbigger.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                   semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a$};

 \path (V1)edge [loop left] node {$1$}             (V1)
     	   edge [in = 60, out = 22.5, loop]  node [above right] {$21$}             (V1)
 		   edge [in = 300, out = 337.5, loop]  node {$22$}             (V1)
     	   ;
\end{tikzpicture}


